Careful Synchronization of One-Cluster Automata

In this paper we investigate careful synchronization of one-cluster partial automata. First we prove that in general case the shortest carefully synchronizing word for such automata is of length $2^\frac{n}{2} + 1$, where $n$ is the number of states of an automaton. Additionally we prove that checking whether a given one-cluster partial automaton is carefully synchronizing is NP-hard even in the case of binary alphabet.

==> cluster.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Circle [id:dp2941991088027397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208,126) .. controls (208,123.79) and (209.79,122) .. (212,122) .. controls (214.21,122) and (216,123.79) .. (216,126) .. controls (216,128.21) and (214.21,130) .. (212,130) .. controls (209.79,130) and (208,128.21) .. (208,126) -- cycle ;
%Shape: Circle [id:dp3180639002200104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271,296) .. controls (271,293.79) and (272.79,292) .. (275,292) .. controls (277.21,292) and (279,293.79) .. (279,296) .. controls (279,298.21) and (277.21,300) .. (275,300) .. controls (272.79,300) and (271,298.21) .. (271,296) -- cycle ;
%Shape: Circle [id:dp27103585527862284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.95,153.86) .. controls (257.82,153.28) and (256.56,151.08) .. (257.14,148.95) .. controls (257.72,146.82) and (259.92,145.56) .. (262.05,146.14) .. controls (264.18,146.72) and (265.44,148.92) .. (264.86,151.05) .. controls (264.28,153.18) and (262.08,154.44) .. (259.95,153.86) -- cycle ;
%Shape: Circle [id:dp7889900870133144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312,216) .. controls (312,213.79) and (313.79,212) .. (316,212) .. controls (318.21,212) and (320,213.79) .. (320,216) .. controls (320,218.21) and (318.21,220) .. (316,220) .. controls (313.79,220) and (312,218.21) .. (312,216) -- cycle ;
%Shape: Circle [id:dp09968572811110754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313,257) .. controls (313,254.79) and (314.79,253) .. (317,253) .. controls (319.21,253) and (321,254.79) .. (321,257) .. controls (321,259.21) and (319.21,261) .. (317,261) .. controls (314.79,261) and (313,259.21) .. (313,257) -- cycle ;
%Shape: Circle [id:dp8476290458663555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311,175) .. controls (311,172.79) and (312.79,171) .. (315,171) .. controls (317.21,171) and (319,172.79) .. (319,175) .. controls (319,177.21) and (317.21,179) .. (315,179) .. controls (312.79,179) and (311,177.21) .. (311,175) -- cycle ;
%Shape: Circle [id:dp6987097168178574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.57,311.11) .. controls (325.57,308.9) and (327.36,307.11) .. (329.57,307.11) .. controls (331.78,307.11) and (333.57,308.9) .. (333.57,311.11) .. controls (333.57,313.32) and (331.78,315.11) .. (329.57,315.11) .. controls (327.36,315.11) and (325.57,313.32) .. (325.57,311.11) -- cycle ;
%Shape: Circle [id:dp004332850030302482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312,125) .. controls (312,122.79) and (313.79,121) .. (316,121) .. controls (318.21,121) and (320,122.79) .. (320,125) .. controls (320,127.21) and (318.21,129) .. (316,129) .. controls (313.79,129) and (312,127.21) .. (312,125) -- cycle ;
%Straight Lines [id:da013517209315581091] 
\draw    (261,150) -- (313.19,174.16) ;
\draw [shift={(315,175)}, rotate = 204.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6952882331702606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159,107) .. controls (159,104.79) and (160.79,103) .. (163,103) .. controls (165.21,103) and (167,104.79) .. (167,107) .. controls (167,109.21) and (165.21,111) .. (163,111) .. controls (160.79,111) and (159,109.21) .. (159,107) -- cycle ;
%Straight Lines [id:da07354492675012358] 
\draw    (315,175) -- (315.96,127) ;
\draw [shift={(316,125)}, rotate = 91.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da005860642727516185] 
\draw    (316,125) -- (263.91,145.41) ;
\draw [shift={(262.05,146.14)}, rotate = 338.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6176218449890993] 
\draw    (316,216) -- (315.05,177) ;
\draw [shift={(315,175)}, rotate = 88.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4214026541920318] 
\draw    (317,257) -- (316.05,218) ;
\draw [shift={(316,216)}, rotate = 88.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4817882925563951] 
\draw    (329.57,311.11) -- (317.45,258.95) ;
\draw [shift={(317,257)}, rotate = 76.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7925972889069398] 
\draw    (275,296) -- (315.53,258.36) ;
\draw [shift={(317,257)}, rotate = 137.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21477620545837717] 
\draw    (212,126) -- (259.2,149.12) ;
\draw [shift={(261,150)}, rotate = 206.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21277446886630214] 
\draw    (163,107) -- (210.14,125.28) ;
\draw [shift={(212,126)}, rotate = 201.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9458558287039993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347,91) .. controls (347,88.79) and (348.79,87) .. (351,87) .. controls (353.21,87) and (355,88.79) .. (355,91) .. controls (355,93.21) and (353.21,95) .. (351,95) .. controls (348.79,95) and (347,93.21) .. (347,91) -- cycle ;
%Straight Lines [id:da2860404990962959] 
\draw    (351,91) -- (317.43,123.61) ;
\draw [shift={(316,125)}, rotate = 315.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (185,100) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (231,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (281,118) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (277,161) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (318,146) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (318,191) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (320,232) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (284,264) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (327,279) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};
% Text Node
\draw (335.5,111) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle a$};


\end{tikzpicture}


==> example_a_phi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,550); %set diagram left start at 0, and has height of 550

%Shape: Circle [id:dp5661489697069058] 
\draw   (173,445) .. controls (173,438.92) and (177.92,434) .. (184,434) .. controls (190.08,434) and (195,438.92) .. (195,445) .. controls (195,451.08) and (190.08,456) .. (184,456) .. controls (177.92,456) and (173,451.08) .. (173,445) -- cycle ;
%Shape: Circle [id:dp18064539108459265] 
\draw   (321,445) .. controls (321,438.92) and (325.92,434) .. (332,434) .. controls (338.08,434) and (343,438.92) .. (343,445) .. controls (343,451.08) and (338.08,456) .. (332,456) .. controls (325.92,456) and (321,451.08) .. (321,445) -- cycle ;
%Shape: Circle [id:dp8539637139363475] 
\draw   (472,446) .. controls (472,439.92) and (476.92,435) .. (483,435) .. controls (489.08,435) and (494,439.92) .. (494,446) .. controls (494,452.08) and (489.08,457) .. (483,457) .. controls (476.92,457) and (472,452.08) .. (472,446) -- cycle ;
%Shape: Circle [id:dp4034718305627918] 
\draw   (173,375) .. controls (173,368.92) and (177.92,364) .. (184,364) .. controls (190.08,364) and (195,368.92) .. (195,375) .. controls (195,381.08) and (190.08,386) .. (184,386) .. controls (177.92,386) and (173,381.08) .. (173,375) -- cycle ;
%Shape: Circle [id:dp9542179815137183] 
\draw   (321,375) .. controls (321,368.92) and (325.92,364) .. (332,364) .. controls (338.08,364) and (343,368.92) .. (343,375) .. controls (343,381.08) and (338.08,386) .. (332,386) .. controls (325.92,386) and (321,381.08) .. (321,375) -- cycle ;
%Shape: Circle [id:dp14560019470920615] 
\draw   (472,377) .. controls (472,370.92) and (476.92,366) .. (483,366) .. controls (489.08,366) and (494,370.92) .. (494,377) .. controls (494,383.08) and (489.08,388) .. (483,388) .. controls (476.92,388) and (472,383.08) .. (472,377) -- cycle ;
%Straight Lines [id:da713633232109662] 
\draw    (195,445) -- (319,445) ;
\draw [shift={(321,445)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da013219859957347091] 
\draw    (343,445) -- (470,445.98) ;
\draw [shift={(472,446)}, rotate = 180.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da44416702976895284] 
\draw    (483,457) .. controls (411.59,473.98) and (241.32,474.15) .. (185.65,456.54) ;
\draw [shift={(184,456)}, rotate = 18.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8886186669619679] 
\draw    (184.04,386.52) -- (184,432) ;
\draw [shift={(184,434)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp787468772109409] 
\draw   (144,321) .. controls (144,314.92) and (148.92,310) .. (155,310) .. controls (161.08,310) and (166,314.92) .. (166,321) .. controls (166,327.08) and (161.08,332) .. (155,332) .. controls (148.92,332) and (144,327.08) .. (144,321) -- cycle ;
%Shape: Circle [id:dp07639088171310271] 
\draw   (203,321) .. controls (203,314.92) and (207.92,310) .. (214,310) .. controls (220.08,310) and (225,314.92) .. (225,321) .. controls (225,327.08) and (220.08,332) .. (214,332) .. controls (207.92,332) and (203,327.08) .. (203,321) -- cycle ;
%Shape: Circle [id:dp7734730477884848] 
\draw   (144,252) .. controls (144,245.92) and (148.92,241) .. (155,241) .. controls (161.08,241) and (166,245.92) .. (166,252) .. controls (166,258.08) and (161.08,263) .. (155,263) .. controls (148.92,263) and (144,258.08) .. (144,252) -- cycle ;
%Shape: Circle [id:dp5245016426024464] 
\draw   (203,252) .. controls (203,245.92) and (207.92,241) .. (214,241) .. controls (220.08,241) and (225,245.92) .. (225,252) .. controls (225,258.08) and (220.08,263) .. (214,263) .. controls (207.92,263) and (203,258.08) .. (203,252) -- cycle ;
%Straight Lines [id:da2757939082424675] 
\draw    (332.04,386.52) -- (332,432) ;
\draw [shift={(332,434)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7889415015868584] 
\draw    (483.04,387.52) -- (483,433) ;
\draw [shift={(483,435)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32350720236380726] 
\draw    (155.04,262.52) -- (155,308) ;
\draw [shift={(155,310)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3530510375594803] 
\draw    (214.04,262.52) -- (214,308) ;
\draw [shift={(214,310)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7664843324310391] 
\draw   (144,183) .. controls (144,176.92) and (148.92,172) .. (155,172) .. controls (161.08,172) and (166,176.92) .. (166,183) .. controls (166,189.08) and (161.08,194) .. (155,194) .. controls (148.92,194) and (144,189.08) .. (144,183) -- cycle ;
%Shape: Circle [id:dp6756650947427534] 
\draw   (203,183) .. controls (203,176.92) and (207.92,172) .. (214,172) .. controls (220.08,172) and (225,176.92) .. (225,183) .. controls (225,189.08) and (220.08,194) .. (214,194) .. controls (207.92,194) and (203,189.08) .. (203,183) -- cycle ;
%Straight Lines [id:da046334229805819915] 
\draw    (155.04,193.52) -- (155,239) ;
\draw [shift={(155,241)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7508112387476655] 
\draw    (214.04,193.52) -- (214,239) ;
\draw [shift={(214,241)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2263499857500143] 
\draw   (144,114) .. controls (144,107.92) and (148.92,103) .. (155,103) .. controls (161.08,103) and (166,107.92) .. (166,114) .. controls (166,120.08) and (161.08,125) .. (155,125) .. controls (148.92,125) and (144,120.08) .. (144,114) -- cycle ;
%Shape: Circle [id:dp6975377714072067] 
\draw   (203,114) .. controls (203,107.92) and (207.92,103) .. (214,103) .. controls (220.08,103) and (225,107.92) .. (225,114) .. controls (225,120.08) and (220.08,125) .. (214,125) .. controls (207.92,125) and (203,120.08) .. (203,114) -- cycle ;
%Straight Lines [id:da8435180804336501] 
\draw    (155.04,124.52) -- (155,170) ;
\draw [shift={(155,172)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14607406714348958] 
\draw    (214.04,124.52) -- (214,170) ;
\draw [shift={(214,172)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp33743513227164545] 
\draw   (144,45) .. controls (144,38.92) and (148.92,34) .. (155,34) .. controls (161.08,34) and (166,38.92) .. (166,45) .. controls (166,51.08) and (161.08,56) .. (155,56) .. controls (148.92,56) and (144,51.08) .. (144,45) -- cycle ;
%Shape: Circle [id:dp1486296809765978] 
\draw   (203,45) .. controls (203,38.92) and (207.92,34) .. (214,34) .. controls (220.08,34) and (225,38.92) .. (225,45) .. controls (225,51.08) and (220.08,56) .. (214,56) .. controls (207.92,56) and (203,51.08) .. (203,45) -- cycle ;
%Straight Lines [id:da6299496279328076] 
\draw    (155.04,55.52) -- (155,101) ;
\draw [shift={(155,103)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17098183432050862] 
\draw    (214.04,55.52) -- (214,101) ;
\draw [shift={(214,103)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07096716091674105] 
\draw    (155,332) -- (182.66,362.52) ;
\draw [shift={(184,364)}, rotate = 227.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4227771508457364] 
\draw    (214,332) -- (185.37,362.54) ;
\draw [shift={(184,364)}, rotate = 313.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6192442749451367] 
\draw   (292,321) .. controls (292,314.92) and (296.92,310) .. (303,310) .. controls (309.08,310) and (314,314.92) .. (314,321) .. controls (314,327.08) and (309.08,332) .. (303,332) .. controls (296.92,332) and (292,327.08) .. (292,321) -- cycle ;
%Shape: Circle [id:dp255007259091964] 
\draw   (351,321) .. controls (351,314.92) and (355.92,310) .. (362,310) .. controls (368.08,310) and (373,314.92) .. (373,321) .. controls (373,327.08) and (368.08,332) .. (362,332) .. controls (355.92,332) and (351,327.08) .. (351,321) -- cycle ;
%Shape: Circle [id:dp1186419427046127] 
\draw   (292,252) .. controls (292,245.92) and (296.92,241) .. (303,241) .. controls (309.08,241) and (314,245.92) .. (314,252) .. controls (314,258.08) and (309.08,263) .. (303,263) .. controls (296.92,263) and (292,258.08) .. (292,252) -- cycle ;
%Shape: Circle [id:dp8074432377336841] 
\draw   (351,252) .. controls (351,245.92) and (355.92,241) .. (362,241) .. controls (368.08,241) and (373,245.92) .. (373,252) .. controls (373,258.08) and (368.08,263) .. (362,263) .. controls (355.92,263) and (351,258.08) .. (351,252) -- cycle ;
%Straight Lines [id:da575701438810949] 
\draw    (303.04,262.52) -- (303,308) ;
\draw [shift={(303,310)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4442344949250637] 
\draw    (362.04,262.52) -- (362,308) ;
\draw [shift={(362,310)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp07086444892948252] 
\draw   (292,183) .. controls (292,176.92) and (296.92,172) .. (303,172) .. controls (309.08,172) and (314,176.92) .. (314,183) .. controls (314,189.08) and (309.08,194) .. (303,194) .. controls (296.92,194) and (292,189.08) .. (292,183) -- cycle ;
%Shape: Circle [id:dp09412403143854564] 
\draw   (351,183) .. controls (351,176.92) and (355.92,172) .. (362,172) .. controls (368.08,172) and (373,176.92) .. (373,183) .. controls (373,189.08) and (368.08,194) .. (362,194) .. controls (355.92,194) and (351,189.08) .. (351,183) -- cycle ;
%Straight Lines [id:da28965377358650735] 
\draw    (303.04,193.52) -- (303,239) ;
\draw [shift={(303,241)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5794992105943993] 
\draw    (362.04,193.52) -- (362,239) ;
\draw [shift={(362,241)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1966305319036804] 
\draw   (292,114) .. controls (292,107.92) and (296.92,103) .. (303,103) .. controls (309.08,103) and (314,107.92) .. (314,114) .. controls (314,120.08) and (309.08,125) .. (303,125) .. controls (296.92,125) and (292,120.08) .. (292,114) -- cycle ;
%Shape: Circle [id:dp25117527568322773] 
\draw   (351,114) .. controls (351,107.92) and (355.92,103) .. (362,103) .. controls (368.08,103) and (373,107.92) .. (373,114) .. controls (373,120.08) and (368.08,125) .. (362,125) .. controls (355.92,125) and (351,120.08) .. (351,114) -- cycle ;
%Straight Lines [id:da5961061916175995] 
\draw    (303.04,124.52) -- (303,170) ;
\draw [shift={(303,172)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24226269958425517] 
\draw    (362.04,124.52) -- (362,170) ;
\draw [shift={(362,172)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp005694648703654548] 
\draw   (292,45) .. controls (292,38.92) and (296.92,34) .. (303,34) .. controls (309.08,34) and (314,38.92) .. (314,45) .. controls (314,51.08) and (309.08,56) .. (303,56) .. controls (296.92,56) and (292,51.08) .. (292,45) -- cycle ;
%Shape: Circle [id:dp9383499864594848] 
\draw   (351,45) .. controls (351,38.92) and (355.92,34) .. (362,34) .. controls (368.08,34) and (373,38.92) .. (373,45) .. controls (373,51.08) and (368.08,56) .. (362,56) .. controls (355.92,56) and (351,51.08) .. (351,45) -- cycle ;
%Straight Lines [id:da017151074436283498] 
\draw    (303.04,55.52) -- (303,101) ;
\draw [shift={(303,103)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03185449207461066] 
\draw    (362.04,55.52) -- (362,101) ;
\draw [shift={(362,103)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2980897917155245] 
\draw    (303,332) -- (330.66,362.52) ;
\draw [shift={(332,364)}, rotate = 227.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24408531016969126] 
\draw    (362,332) -- (333.37,362.54) ;
\draw [shift={(332,364)}, rotate = 313.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3545074217764139] 
\draw   (443,323) .. controls (443,316.92) and (447.92,312) .. (454,312) .. controls (460.08,312) and (465,316.92) .. (465,323) .. controls (465,329.08) and (460.08,334) .. (454,334) .. controls (447.92,334) and (443,329.08) .. (443,323) -- cycle ;
%Shape: Circle [id:dp2755365298386625] 
\draw   (502,323) .. controls (502,316.92) and (506.92,312) .. (513,312) .. controls (519.08,312) and (524,316.92) .. (524,323) .. controls (524,329.08) and (519.08,334) .. (513,334) .. controls (506.92,334) and (502,329.08) .. (502,323) -- cycle ;
%Shape: Circle [id:dp014076586333453767] 
\draw   (443,254) .. controls (443,247.92) and (447.92,243) .. (454,243) .. controls (460.08,243) and (465,247.92) .. (465,254) .. controls (465,260.08) and (460.08,265) .. (454,265) .. controls (447.92,265) and (443,260.08) .. (443,254) -- cycle ;
%Shape: Circle [id:dp7986244138352038] 
\draw   (502,254) .. controls (502,247.92) and (506.92,243) .. (513,243) .. controls (519.08,243) and (524,247.92) .. (524,254) .. controls (524,260.08) and (519.08,265) .. (513,265) .. controls (506.92,265) and (502,260.08) .. (502,254) -- cycle ;
%Straight Lines [id:da735398571881138] 
\draw    (454.04,264.52) -- (454,310) ;
\draw [shift={(454,312)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34215096107854104] 
\draw    (513.04,264.52) -- (513,310) ;
\draw [shift={(513,312)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp879936519773151] 
\draw   (443,185) .. controls (443,178.92) and (447.92,174) .. (454,174) .. controls (460.08,174) and (465,178.92) .. (465,185) .. controls (465,191.08) and (460.08,196) .. (454,196) .. controls (447.92,196) and (443,191.08) .. (443,185) -- cycle ;
%Shape: Circle [id:dp7545107428144529] 
\draw   (502,185) .. controls (502,178.92) and (506.92,174) .. (513,174) .. controls (519.08,174) and (524,178.92) .. (524,185) .. controls (524,191.08) and (519.08,196) .. (513,196) .. controls (506.92,196) and (502,191.08) .. (502,185) -- cycle ;
%Straight Lines [id:da853482577776331] 
\draw    (454.04,195.52) -- (454,241) ;
\draw [shift={(454,243)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da010983068938932639] 
\draw    (513.04,195.52) -- (513,241) ;
\draw [shift={(513,243)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7579140496890494] 
\draw   (443,116) .. controls (443,109.92) and (447.92,105) .. (454,105) .. controls (460.08,105) and (465,109.92) .. (465,116) .. controls (465,122.08) and (460.08,127) .. (454,127) .. controls (447.92,127) and (443,122.08) .. (443,116) -- cycle ;
%Shape: Circle [id:dp9949253068464633] 
\draw   (502,116) .. controls (502,109.92) and (506.92,105) .. (513,105) .. controls (519.08,105) and (524,109.92) .. (524,116) .. controls (524,122.08) and (519.08,127) .. (513,127) .. controls (506.92,127) and (502,122.08) .. (502,116) -- cycle ;
%Straight Lines [id:da3754715349693811] 
\draw    (454.04,126.52) -- (454,172) ;
\draw [shift={(454,174)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24349916534863236] 
\draw    (513.04,126.52) -- (513,172) ;
\draw [shift={(513,174)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9270995030988818] 
\draw   (443,47) .. controls (443,40.92) and (447.92,36) .. (454,36) .. controls (460.08,36) and (465,40.92) .. (465,47) .. controls (465,53.08) and (460.08,58) .. (454,58) .. controls (447.92,58) and (443,53.08) .. (443,47) -- cycle ;
%Shape: Circle [id:dp8601811506146797] 
\draw   (502,47) .. controls (502,40.92) and (506.92,36) .. (513,36) .. controls (519.08,36) and (524,40.92) .. (524,47) .. controls (524,53.08) and (519.08,58) .. (513,58) .. controls (506.92,58) and (502,53.08) .. (502,47) -- cycle ;
%Straight Lines [id:da48916312159577613] 
\draw    (454.04,57.52) -- (454,103) ;
\draw [shift={(454,105)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07988051456608025] 
\draw    (513.04,57.52) -- (513,103) ;
\draw [shift={(513,105)}, rotate = 270.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da406716719734329] 
\draw    (454,334) -- (481.66,364.52) ;
\draw [shift={(483,366)}, rotate = 227.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5049085792079122] 
\draw    (513,334) -- (484.37,364.54) ;
\draw [shift={(483,366)}, rotate = 313.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5091997889980723] 
\draw    (144,321) .. controls (109.52,387.98) and (140.06,427.79) .. (171.56,444.26) ;
\draw [shift={(173,445)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7137523170973967] 
\draw    (443,323) .. controls (483.1,554.37) and (206.41,554.77) .. (173.48,446.64) ;
\draw [shift={(173,445)}, rotate = 74.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8376148037443247] 
\draw    (195,445) .. controls (234.11,349.02) and (259.92,138.88) .. (225.52,46.39) ;
\draw [shift={(225,45)}, rotate = 69.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3139291118438142] 
\draw    (343,445) .. controls (403.7,420.13) and (424.79,96.26) .. (373.77,45.74) ;
\draw [shift={(373,45)}, rotate = 42.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7157927225653649] 
\draw    (494,446) .. controls (554.7,421.13) and (575.79,97.26) .. (524.77,46.74) ;
\draw [shift={(524,46)}, rotate = 42.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13979064328181934] 
\draw    (292,321) -- (196.23,443.42) ;
\draw [shift={(195,445)}, rotate = 308.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da588248501978702] 
\draw    (203,45) -- (166.95,112.24) ;
\draw [shift={(166,114)}, rotate = 298.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4724561589073698] 
\draw    (203,183) -- (166.95,250.24) ;
\draw [shift={(166,252)}, rotate = 298.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5608438665809082] 
\draw    (203,252) -- (166.95,319.24) ;
\draw [shift={(166,321)}, rotate = 298.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da348159595527353] 
\draw    (351,45) -- (314.95,112.24) ;
\draw [shift={(314,114)}, rotate = 298.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13593386576795696] 
\draw    (351,114) -- (314.95,181.24) ;
\draw [shift={(314,183)}, rotate = 298.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5473088532240493] 
\draw    (351,183) -- (314.95,250.24) ;
\draw [shift={(314,252)}, rotate = 298.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20740472167464719] 
\draw    (502,47) -- (465.95,114.24) ;
\draw [shift={(465,116)}, rotate = 298.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8668839342561743] 
\draw    (502,116) -- (465.95,183.24) ;
\draw [shift={(465,185)}, rotate = 298.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04921727773075901] 
\draw    (502,254) -- (465.95,321.24) ;
\draw [shift={(465,323)}, rotate = 298.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (179,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (327,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (478,441) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (179,370) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (327,370) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle r_{2}$};
% Text Node
\draw (478,372) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle r_{3}$};
% Text Node
\draw (143,314) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{1}^{end}$};
% Text Node
\draw (203,315) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{1}^{end}$};
% Text Node
\draw (149,247) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{1}^{x_{4}}$};
% Text Node
\draw (206,248) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{1}^{x_{4}}$};
% Text Node
\draw (149,178) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{1}^{x_{3}}$};
% Text Node
\draw (206,179) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{1}^{x_{3}}$};
% Text Node
\draw (149,109) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{1}^{x_{2}}$};
% Text Node
\draw (206,110) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{1}^{x_{2}}$};
% Text Node
\draw (149,40) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{1}^{x_{1}}$};
% Text Node
\draw (206,41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{1}^{x_{1}}$};
% Text Node
\draw (292,314) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{2}^{end}$};
% Text Node
\draw (351,315) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{2}^{end}$};
% Text Node
\draw (297,247) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{2}^{x_{4}}$};
% Text Node
\draw (354,248) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{2}^{x_{4}}$};
% Text Node
\draw (297,178) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{2}^{x_{3}}$};
% Text Node
\draw (354,179) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{2}^{x_{3}}$};
% Text Node
\draw (297,109) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{2}^{x_{2}}$};
% Text Node
\draw (354,110) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{2}^{x_{2}}$};
% Text Node
\draw (297,40) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{2}^{x_{1}}$};
% Text Node
\draw (354,41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{2}^{x_{1}}$};
% Text Node
\draw (443,316) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{3}^{end}$};
% Text Node
\draw (502,317) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{3}^{end}$};
% Text Node
\draw (448,249) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{3}^{x_{4}}$};
% Text Node
\draw (505,250) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{3}^{x_{4}}$};
% Text Node
\draw (448,180) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{3}^{x_{3}}$};
% Text Node
\draw (505,181) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{3}^{x_{3}}$};
% Text Node
\draw (448,111) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{3}^{x_{2}}$};
% Text Node
\draw (505,112) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{3}^{x_{2}}$};
% Text Node
\draw (448,42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle c_{3}^{x_{1}}$};
% Text Node
\draw (505,43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{c}_{3}^{x_{1}}$};
% Text Node
\draw (135,69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (154,346) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (205,346) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (172,400) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (251,430) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (405,431) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (327,472) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (302,346) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (351,346) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (454,347) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (504,347) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (243,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (405,203) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (556,203) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (118,374) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (255,370) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (365,503) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (135,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (135,207) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (135,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (283,68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (283,137) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (283,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (283,274) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (434,69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (434,137) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (434,206) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (434,276) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (178,64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (202,69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (194,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (177,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (178,267) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (202,207) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (202,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (325,67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (325,136) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (351,206) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (342,274) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (350,68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (350,137) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (326,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (476,67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (477,269) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (502,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (501,68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a$};
% Text Node
\draw (493,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle a,b$};
% Text Node
\draw (479,131) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};
% Text Node
\draw (501,276) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle b$};


\end{tikzpicture}


==> lower_bound_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Straight Lines [id:da937837160062463] 
\draw    (271.38,198.59) -- (288.27,223.93) ;
\draw [shift={(289.38,225.59)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8476290458663555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.09,230.87) .. controls (288.13,226.54) and (293.29,224.68) .. (297.62,226.71) .. controls (301.95,228.75) and (303.81,233.91) .. (301.77,238.25) .. controls (299.74,242.58) and (294.57,244.44) .. (290.24,242.4) .. controls (285.91,240.36) and (284.05,235.2) .. (286.09,230.87) -- cycle ;
%Straight Lines [id:da6176218449890993] 
\draw    (265.17,146.15) -- (264.72,178.55) ;
\draw [shift={(264.69,180.55)}, rotate = 270.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp37746658413234824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.71,229.44) .. controls (235.75,225.11) and (240.91,223.25) .. (245.25,225.29) .. controls (249.58,227.32) and (251.44,232.49) .. (249.4,236.82) .. controls (247.36,241.15) and (242.2,243.01) .. (237.87,240.97) .. controls (233.54,238.94) and (231.68,233.77) .. (233.71,229.44) -- cycle ;
%Shape: Circle [id:dp942053002261241] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.78,186.33) .. controls (258.82,182) and (263.98,180.14) .. (268.31,182.17) .. controls (272.64,184.21) and (274.5,189.37) .. (272.47,193.71) .. controls (270.43,198.04) and (265.27,199.9) .. (260.93,197.86) .. controls (256.6,195.82) and (254.74,190.66) .. (256.78,186.33) -- cycle ;
%Shape: Circle [id:dp8287108393346817] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.03,143.96) .. controls (255.26,141.01) and (254.59,135.57) .. (257.54,131.8) .. controls (260.49,128.02) and (265.94,127.36) .. (269.71,130.31) .. controls (273.48,133.26) and (274.14,138.7) .. (271.19,142.47) .. controls (268.24,146.24) and (262.8,146.91) .. (259.03,143.96) -- cycle ;
%Straight Lines [id:da6428758818202404] 
\draw    (337,256.67) -- (303.55,239.17) ;
\draw [shift={(301.77,238.25)}, rotate = 27.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp11389286424139122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.57,251.9) .. controls (344.86,249.77) and (350.06,251.52) .. (352.18,255.81) .. controls (354.31,260.1) and (352.56,265.3) .. (348.27,267.43) .. controls (343.98,269.55) and (338.78,267.8) .. (336.66,263.51) .. controls (334.53,259.22) and (336.28,254.02) .. (340.57,251.9) -- cycle ;
%Straight Lines [id:da8880738202824328] 
\draw    (200.73,253.06) -- (229.52,238.17) ;
\draw [shift={(231.3,237.26)}, rotate = 152.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp772660594117091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.71,259.5) .. controls (200.88,264.22) and (196.4,267.38) .. (191.68,266.55) .. controls (186.96,265.73) and (183.81,261.24) .. (184.63,256.53) .. controls (185.45,251.81) and (189.94,248.66) .. (194.66,249.48) .. controls (199.37,250.3) and (202.53,254.79) .. (201.71,259.5) -- cycle ;
%Straight Lines [id:da8020102640013594] 
\draw    (249.4,236.82) -- (281.79,235.61) ;
\draw [shift={(283.78,235.53)}, rotate = 177.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da015575841342917007] 
\draw    (245.25,225.29) -- (259.94,199.6) ;
\draw [shift={(260.93,197.86)}, rotate = 119.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (267.28,151.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-358.62] [align=left] {$\displaystyle a$};
% Text Node
\draw (257.94,238.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-357.36] [align=left] {$\displaystyle a$};
% Text Node
\draw (279.94,198.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-357.36] [align=left] {$\displaystyle a$};
% Text Node
\draw (238.94,204.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-357.36] [align=left] {$\displaystyle a$};
% Text Node
\draw (203.94,235.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-357.36] [align=left] {$\displaystyle a$};
% Text Node
\draw (322.94,235.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-357.36] [align=left] {$\displaystyle a$};
% Text Node
\draw (261.92,184.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-357.36] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (237.94,227.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-357.36] [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (290.6,228.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-357.36] [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (258.91,132.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.21] [align=left] {$\displaystyle t_{1}$};
% Text Node
\draw (188.6,253.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-357.36] [align=left] {$\displaystyle t_{2}$};
% Text Node
\draw (342.71,254.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-357.36] [align=left] {$\displaystyle t_{3}$};


\end{tikzpicture}

